Sequential Fair Allocation: Achieving the Optimal Envy-Efficiency Tradeoff Curve

We consider the problem of dividing limited resources to individuals arriving over $T$ rounds. Each round has a random number of individuals arrive, and individuals can be characterized by their type (i.e. preferences over the different resources). A standard notion of 'fairness' in this setting is that an allocation simultaneously satisfy envy-freeness and efficiency. The former is an individual guarantee, requiring that each agent prefers their own allocation over the allocation of any other; in contrast, efficiency is a global property, requiring that the allocations clear the available resources. For divisible resources, when the number of individuals of each type are known upfront, the above desiderata are simultaneously achievable for a large class of utility functions. However, in an online setting when the number of individuals of each type are only revealed round by round, no policy can guarantee these desiderata simultaneously, and hence the best one can do is to try and allocate so as to approximately satisfy the two properties. We show that in the online setting, the two desired properties (envy-freeness and efficiency) are in direct contention, in that any algorithm achieving additive counterfactual envy-freeness up to a factor of $L_T$ necessarily suffers a efficiency loss of at least $1 / L_T$. We complement this uncertainty principle with a simple algorithm, HopeGuardrail, which allocates resources based on an adaptive threshold policy and is able to achieve any fairness-efficiency point on this frontier. In simulation results, our algorithm provides allocations close to the optimal fair solution in hindsight, motivating its use in practical applications as the algorithm is able to adapt to any desired fairness efficiency trade-off.

==> parts/envy_diagram.tex <==


\ifdefined\informs 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp559707459456056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220,2.68) -- (489.4,2.68) -- (489.4,100.4) -- (220,100.4) -- cycle ;
%Shape: Rectangle [id:dp5555924507039581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (251.68,2.68) -- (251.68,260.06) -- (220,260.06) -- cycle ;
%Shape: Rectangle [id:dp29237468353515483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (488.5,2.68) -- (488.5,260.06) -- (220,260.06) -- cycle ;
%Straight Lines [id:da42754641059606724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.63,100.58) -- (252.63,260.06) ;
%Shape: Arc [id:dp15076133545120962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (490.57,246.11) .. controls (470.61,244.32) and (449.99,240.68) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) -- (464.42,104.72) -- cycle ; \draw   (490.57,246.11) .. controls (470.61,244.32) and (449.99,240.68) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) ;
%Shape: Rectangle [id:dp14588434123826655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252.63,2.45) -- (489.43,2.45) -- (489.43,100.58) -- (252.63,100.58) -- cycle ;
%Shape: Rectangle [id:dp5990218380932004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.4,37.4) -- (489.4,37.4) -- (489.4,235.6) -- (461.4,235.6) -- cycle ;
%Shape: Rectangle [id:dp1990239878816188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (258.6,87.6) -- (489.6,87.6) -- (489.6,106.6) -- (258.6,106.6) -- cycle ;
%Straight Lines [id:da09977604831446596] 
\draw    (252.63,2.68) -- (252.63,100.58) ;

% Text Node
\draw (194.1,81) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$\displaystyle \Deff$};
% Text Node
\draw (447.55,262.06) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Denv$};
% Text Node
\draw (256.05,230.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Impossible via Envy-Efficiency\\[-3ex]Uncertainty Principle (2a)};
% Text Node
\draw (246.65,263.46) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (327.22,77.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {Achievable via \\[-3ex]\HopeGuardrail (3)};
% Text Node
\draw (226,252.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {Impossible via\\[-3ex]Statistical Uncertainty (1)};


\end{tikzpicture}



\else


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp559707459456056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220,2.68) -- (489.4,2.68) -- (489.4,100.4) -- (220,100.4) -- cycle ;
%Shape: Rectangle [id:dp5555924507039581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (251.68,2.68) -- (251.68,260.06) -- (220,260.06) -- cycle ;
%Shape: Rectangle [id:dp29237468353515483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (488.5,2.68) -- (488.5,260.06) -- (220,260.06) -- cycle ;
%Straight Lines [id:da42754641059606724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.63,100.58) -- (252.63,260.06) ;
%Shape: Arc [id:dp15076133545120962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (490.57,246.11) .. controls (470.61,244.32) and (449.99,240.68) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) -- (464.42,104.72) -- cycle ; \draw   (490.57,246.11) .. controls (470.61,244.32) and (449.99,240.68) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) ;
%Shape: Rectangle [id:dp14588434123826655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252.63,2.45) -- (489.43,2.45) -- (489.43,100.58) -- (252.63,100.58) -- cycle ;
%Shape: Rectangle [id:dp5990218380932004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.4,37.4) -- (489.4,37.4) -- (489.4,235.6) -- (461.4,235.6) -- cycle ;
%Shape: Rectangle [id:dp1990239878816188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (258.6,87.6) -- (489.6,87.6) -- (489.6,106.6) -- (258.6,106.6) -- cycle ;
%Straight Lines [id:da09977604831446596] 
\draw    (252.63,2.68) -- (252.63,100.58) ;

% Text Node
\draw (194.1,81) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$\displaystyle \Deff$};
% Text Node
\draw (447.55,262.06) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Denv$};
% Text Node
\draw (256.05,230.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Impossible via Envy-Efficiency\\Uncertainty Principle (2a)};
% Text Node
\draw (246.65,263.46) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (327.22,77.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {Achievable via \\\HopeGuardrail (3)};
% Text Node
\draw (226,252.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {Impossible via\\Statistical Uncertainty (1)};


\end{tikzpicture}



\fi






%%%%%%% OLD VERSION %%%%%%%

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp28987561119826055] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,30) -- (460,30) -- (460,260.06) -- (220,260.06) -- cycle ;
% %Straight Lines [id:da43584210109488275] 
% \draw    (220,30) -- (220,260.06) ;
% %Curve Lines [id:da9635936905658213] 
% \draw    (236.3,32.06) .. controls (235.97,167.39) and (371.6,234.34) .. (460.73,232.07) ;
% %Straight Lines [id:da12176952391933282] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (270,30) -- (270,260) ;
% %Shape: Pie [id:dp9799690353140487] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.5 ] (460.73,232.07) .. controls (460.73,232.07) and (460.73,232.07) .. (460.73,232.07) .. controls (336.78,232.07) and (236.29,141.8) .. (236.29,30.45) .. controls (236.29,30.15) and (236.29,29.85) .. (236.29,29.55) -- (460.73,30.45) -- cycle ;
% %Shape: Rectangle [id:dp4700130125141737] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (221.29,29.4) -- (270,29.4) -- (270,260.51) -- (221.29,260.51) -- cycle ;
% %Straight Lines [id:da5165195740947601] 
% \draw    (270,30) -- (270.07,138.2) ;
% %Straight Lines [id:da14433604553326962] 
% \draw    (220,260.06) -- (287.3,260.06) -- (460,260.06) ;

% % Text Node
% \draw (200,100) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {$\displaystyle \Deff $};
% % Text Node
% \draw (420,265) node [anchor=north west][inner sep=0.75pt] {$\displaystyle \Denv$};
% % Text Node
% \draw (300,112.89) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize] [align=left] {Achievable via \\[-3ex]\HopeGuardrail (3)};
% % Text Node
% \draw (285,230) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Impossible via Envy-Efficiency\\[-3ex]Uncertainty Principle (2)};
% % Text Node
% \draw (230.18,204.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.46] [align=left] {Impossible via\\[-3ex]Statistical Uncertainty (1)};
% % Text Node
% \draw (260,263) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% \end{tikzpicture}

==> parts/hindsight_envy_diagram.tex <==



\ifdefined\informs 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp29237468353515483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (488.5,2.68) -- (488.5,260.06) -- (220,260.06) -- cycle ;
%Shape: Rectangle [id:dp634614135852605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (251.1,76.69) -- (302.4,120.73) -- (279.29,147.65) -- (227.99,103.61) -- cycle ;
%Shape: Rectangle [id:dp6642978570405316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (244.22,71.43) -- (318.33,131.92) -- (295.35,160.07) -- (221.24,99.58) -- cycle ;
%Shape: Rectangle [id:dp559707459456056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220,2.68) -- (489.4,2.68) -- (489.4,100.4) -- (220,100.4) -- cycle ;
%Shape: Rectangle [id:dp14588434123826655] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252.63,20.22) -- (489.4,20.22) -- (489.4,100.4) -- (252.63,100.4) -- cycle ;
%Straight Lines [id:da42754641059606724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.63,100.58) -- (252.63,260.25) ;
%Straight Lines [id:da8179091036880538] 
\draw    (221.24,100.58) -- (304.13,168) ;
%Shape: Rectangle [id:dp5990218380932004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.95,37.4) -- (488.4,37.4) -- (488.4,226) -- (461.95,226) -- cycle ;
%Shape: Rectangle [id:dp1990239878816188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (254.67,90.25) -- (489.6,90.25) -- (489.6,106.6) -- (254.67,106.6) -- cycle ;
%Shape: Rectangle [id:dp5107121706651258] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (306.98,87.15) -- (394.04,156.78) -- (367.31,190.21) -- (280.24,120.58) -- cycle ;
%Shape: Arc [id:dp15076133545120962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (490.13,246.07) .. controls (470.31,244.27) and (449.83,240.64) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) -- (464.42,104.72) -- cycle ; \draw   (490.13,246.07) .. controls (470.31,244.27) and (449.83,240.64) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) ;
%Straight Lines [id:da9710700696409929] 
\draw    (221.24,100.58) -- (252.63,100.58) ;
%Shape: Rectangle [id:dp7106193542107877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (482.95,220) -- (488.95,220) -- (488.95,245) -- (482.95,245) -- cycle ;

% Text Node
\draw (194.1,81) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$\displaystyle \Deff $};
% Text Node
\draw (221.05,232.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Impossible via Envy-Efficiency \\[-3ex] Uncertainty Principle (2b)};
% Text Node
\draw (246.65,263.46) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (179,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( 0,\ \sqrt{T}\right)$};
% Text Node
\draw (288,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left(\frac{2}{\sqrt{T}} ,\ \frac{\sqrt{T}}{2}\right)$};
% Text Node
\draw (329.22,84.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {Achievable via \\[-3ex] \HopeGuardrail (3)};
% Text Node
\draw (443.55,263) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\Denvhind$};


\end{tikzpicture}


\else

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp29237468353515483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (488.5,2.68) -- (488.5,260.06) -- (220,260.06) -- cycle ;
%Shape: Rectangle [id:dp634614135852605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (251.1,76.69) -- (302.4,120.73) -- (279.29,147.65) -- (227.99,103.61) -- cycle ;
%Shape: Rectangle [id:dp6642978570405316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (244.22,71.43) -- (318.33,131.92) -- (295.35,160.07) -- (221.24,99.58) -- cycle ;
%Shape: Rectangle [id:dp559707459456056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220,2.68) -- (489.4,2.68) -- (489.4,100.4) -- (220,100.4) -- cycle ;
%Shape: Rectangle [id:dp14588434123826655] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252.63,20.22) -- (489.4,20.22) -- (489.4,100.4) -- (252.63,100.4) -- cycle ;
%Straight Lines [id:da42754641059606724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.63,100.58) -- (252.63,260.25) ;
%Straight Lines [id:da8179091036880538] 
\draw    (221.24,100.58) -- (304.13,168) ;
%Shape: Rectangle [id:dp5990218380932004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.95,37.4) -- (488.4,37.4) -- (488.4,226) -- (461.95,226) -- cycle ;
%Shape: Rectangle [id:dp1990239878816188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (254.67,90.25) -- (489.6,90.25) -- (489.6,106.6) -- (254.67,106.6) -- cycle ;
%Shape: Rectangle [id:dp5107121706651258] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (306.98,87.15) -- (394.04,156.78) -- (367.31,190.21) -- (280.24,120.58) -- cycle ;
%Shape: Arc [id:dp15076133545120962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (490.13,246.07) .. controls (470.31,244.27) and (449.83,240.64) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) -- (464.42,104.72) -- cycle ; \draw   (490.13,246.07) .. controls (470.31,244.27) and (449.83,240.64) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) ;
%Straight Lines [id:da9710700696409929] 
\draw    (221.24,100.58) -- (252.63,100.58) ;
%Shape: Rectangle [id:dp7106193542107877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (482.95,220) -- (488.95,220) -- (488.95,245) -- (482.95,245) -- cycle ;

% Text Node
\draw (194.1,81) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$\displaystyle \Deff $};
% Text Node
\draw (221.05,232.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Impossible via Envy-Efficiency \\ Uncertainty Principle (2b)};
% Text Node
\draw (246.65,263.46) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (179,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( 0,\ \sqrt{T}\right)$};
% Text Node
\draw (288,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left(\frac{2}{\sqrt{T}} ,\ \frac{\sqrt{T}}{2}\right)$};
% Text Node
\draw (329.22,84.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {Achievable via \\ \HopeGuardrail (3)};
% Text Node
\draw (443.55,263) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\Denvhind$};


\end{tikzpicture}


\fi



